Practice-Based Optimization for the Strategic Locomotive Assignment Problem

This study addresses the challenge of efficiently assigning locomotives in large freight rail networks, where operational complexity and power imbalances make cost-effective planning difficult. It presents a strategic optimization framework for the Locomotive Assignment Problem (LAP), developed in collaboration with a major North American Class I Freight Railroad. The problem is formulated as a network-based integer program over a cyclic space-time network, producing a repeatable weekly locomotive assignment plan. The model captures a comprehensive set of real-world operational constraints and jointly optimizes the placement of pick-up and set-out locomotive work events, improving the effectiveness of downstream planning. To solve large-scale instances exactly for the first time, novel reduction rules are introduced to dramatically reduce the number of light travel arcs in the space-time network. Extensive computational experiments demonstrate the performance and trade-offs on real instances under a variety of practical constraints. Beyond delivering scalable, high-quality solutions, the proposed framework serves as a practical decision-support tool grounded in the operational realities of modern freight railroads.

==> space-time-network.tex <==
\begin{tikzpicture}[
    node/.style={circle, minimum size=6mm, inner sep=0pt},
    graynode/.style={node, fill=gray!70},
    rednode/.style={node, fill=red!40}, % departure
    bluenode/.style={node, fill=blue!30}, % arrival
    purplenode/.style={node, fill=purple!80}, % arrival-ground
    yellownode/.style={node, fill=orange!30}, % ground-departure
    thickarrow/.style={->, thick},
    verythickarrow/.style={->, ultra thick},
    dashedarrow/.style={->, very thick, dashed},
    dottedarrow/.style={->, dotted, very thick},
]

% Timeline levels
\def\yA{0}     % Terminal 1
\def\yB{-4}    % Terminal 2
\def\yC{-8}    % Terminal 3

% Timeline labels
\foreach \y/\label in {\yA/Terminal 1, \yB/Terminal 2, \yC/Terminal 3} {
    \draw[thick] (-1,\y) -- (12,\y);
    \node[anchor=east] at (-1.2,\y) {\textbf{\label}};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Terminal 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nodes
\node[graynode] (g1) at (-0.5,\yA) {};
\node[purplenode] (p1) at (11.5,\yA) {};
\node[below=2pt of p1] {\scriptsize arvl-grd node};


% Arcs
\draw[thickarrow] (g1) -- (p1);
\draw[dottedarrow, bend right=20] (p1) to (g1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Terminal 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nodes
\node[graynode] (g2) at (-0.5,\yB) {};
\node[below=2pt of g2] {\scriptsize initial node};

\node[yellownode] (y1) at (4,\yB) {};
\node[purplenode] (p2) at (8.5,\yB) {};


%% Between Terminals 1 and 2
\node[rednode] (r1) at (6,-3) {}; % elevated node above terminal 2
\node[bluenode] (b1) at (9,-1) {}; % elevated node above terminal 2
\node[below=2pt of b1] {\scriptsize arvl node};



% Arcs
\draw[thickarrow] (g2) -- (y1);
\draw[dashedarrow] (y1) -- (r1) node[near end, left, xshift=-5pt] {\scriptsize pick-up arc};
\draw[verythickarrow] (r1) -- (b1);
\draw[thickarrow] (b1) -- (p1);


\draw[thickarrow] (y1) -- (p2);
\draw[dottedarrow, bend right=40] (p2) to (g2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Terminal 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[graynode] (g3) at (-0.5,\yC) {};
\node[yellownode] (y2) at (1,\yC) {};
\node[below=2pt of y2] {\scriptsize grd-dep node};


% Nodes between terminal 2 and 3
\node[rednode] (r2) at (2,-7) {}; % departure
\node[right=2pt of r2] {\scriptsize dep node};

\node[bluenode] (b2) at (4.5, -5) {}; % arrival

% Arrows
\draw[thickarrow] (g3) -- (y2);
\draw[thickarrow] (y2) -- (r2);
\draw[verythickarrow] (r2) -- (b2) node[near end, left, xshift=-5pt] {\scriptsize train arc};
\draw[thickarrow] (b2) -- (r1) node[pos=0.7, right] {\scriptsize transition arc};

\draw[dashedarrow] (b2) -- (p2) node[midway, below, yshift=-5pt] {\scriptsize set-out arc};


% Ground arc
\draw[dottedarrow, bend left=40] (y2) to (g3);

\end{tikzpicture}

